Dissipative Imitation Learning for Discrete Dynamic Output Feedback Control with Sparse Data Sets

Imitation learning enables the synthesis of controllers for complex objectives and highly uncertain plant models. However, methods to provide stability guarantees to imitation learned controllers often rely on large amounts of data and/or known plant models. In this paper, we explore an input-output (IO) stability approach to dissipative imitation learning, which achieves stability with sparse data sets and with little known about the plant model. A closed-loop stable dynamic output feedback controller is learned using expert data, a coarse IO plant model, and a new constraint to enforce dissipativity on the learned controller. While the learning objective is nonconvex, iterative convex overbounding (ICO) and projected gradient descent (PGD) are explored as methods to successfully learn the controller. This new imitation learning method is applied to two unknown plants and compared to traditionally learned dynamic output feedback controller and neural network controller. With little knowledge of the plant model and a small data set, the dissipativity constrained learned controller achieves closed loop stability and successfully mimics the behavior of the expert controller, while other methods often fail to maintain stability and achieve good performance.

==> Figures/linear_multTraj_max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% Used colorblind friednly palette Okabe_Ito for guidance
% link: https://thenode.biologists.com/data-visualization-with-flying-colors/research/
\definecolor{mycolor1}{rgb}{0.0,0.28,0.67}%
\definecolor{mycolor2}{rgb}{0.0,0.75,1.0}%
\definecolor{mycolor3}{rgb}{1.0,0.25,0}%
\definecolor{mycolor4}{rgb}{1.0,0.65,0}%
\definecolor{mycolor5}{rgb}{0.98,0.63,0.89}%
%

\begin{tikzpicture}

\begin{groupplot}[
group style = {group name=my fancy plots,
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=0pt
    }, width=4in,
    xmin=0, xmax=202
]

\nextgroupplot[ymin = 10^(5), ymax = 1e+40,
ytick = {10^10, 10^20, 10^30},
yminorticks=false,
ymode=log,
axis x line*=top,
xmajorticks =false,
x axis line style={draw=none},
axis y discontinuity = parallel,
axis y line=left,
height = 2 in,
title style = {font=\bfseries},
title = {Poorest Controller Performance: Initial Segments}]

\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	1.00462825249782e+32\\
25	3.45057060841858e+19\\
50	1.15964025510405e+19\\
100	1.44101796882365e+15\\
200	363161490077.347\\
};

\nextgroupplot[ymin = 10^(0), ymax = 10^(2.5),
ymode=log,
ytick = {10^(0), 10^1, 10^2},
yminorticks=false,
height = 2 in,
xmin=0,
xmax=205,
xtick = {0, 25, 50, 75, 100, 200},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Training Data Trajectories},
ylabel style={font=\color{white!15!black}, at={(axis description cs:0,1)}},
ylabel={$\log{\text{MSE}}$},
axis background/.style={fill=white},
axis x line=bottom,
axis y line*=left,
legend style={at={(0.68,.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, densely dotted, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	27.2179600927491\\
25	26.1084495615442\\
50	25.5894707270926\\
100	26.8708707890281\\
200	27.5288872915486\\
};
\addlegendentry{ICO}

\addplot [color=mycolor3, densely dotted, line width=1.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	31.0439171967156\\
25	31.3299781644602\\
50	32.5383578486039\\
100	34.4982439398481\\
200	33.7126172692299\\
};
\addlegendentry{PGD}


\addlegendimage{mycolor5, dashdotted, mark = square, mark options = {solid, mycolor5}}
\addlegendentry{GD+NN}

\end{groupplot}
\end{tikzpicture}%

==> Figures/linear_multTraj_median.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% Used colorblind friednly palette Okabe_Ito for guidance
% link: https://thenode.biologists.com/data-visualization-with-flying-colors/research/
\definecolor{mycolor1}{rgb}{0.0,0.28,0.67}%
\definecolor{mycolor2}{rgb}{0.0,0.75,1.0}%
\definecolor{mycolor3}{rgb}{1.0,0.25,0}%
\definecolor{mycolor4}{rgb}{1.0,0.65,0}%
\definecolor{mycolor5}{rgb}{0.98,0.63,0.89}%
%
\begin{tikzpicture}

\begin{groupplot}[
group style = {group name=my fancy plots,
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=0pt
    }, width=4in,
    xmin=0, xmax=202
]

\nextgroupplot[ymin = 10^(1.7), ymax = 1e+12,
ytick = {10^(3), 10^6, 10^9, 10^12},
yminorticks=false,
ymode=log,
axis x line*=top,
xmajorticks =false,
x axis line style={draw=none},
axis y discontinuity = parallel,
axis y line=left,
height = 2 in,
title style = {font=\bfseries},
title = {Median Controller Performance: Initial Segments}]

\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	727.870233808639\\
25	11453.2062563813\\
50	70493.7568508761\\
100	25133729.7308617\\
200	290780.066714642\\
};

\nextgroupplot[ymin = 10^(0), ymax = 10^(2.2),
ymode=log,
ytick = {10^(0), 10^1, 10^2},
yminorticks=false,
height = 2 in,
xmin=0,
xmax=202,
xtick = {0, 25, 50, 75, 100, 200},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Training Data Trajectories},
ylabel style={font=\color{white!15!black}, at={(axis description cs:0,1)}},
ylabel={$\log{\text{MSE}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.723,1.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, densely dotted, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	14.2826809009194\\
25	16.0974537848286\\
50	16.6806040486284\\
100	17.0289046009463\\
200	16.8581199184947\\
};
\addlegendentry{ICO}

\addplot [color=mycolor3, densely dotted, line width=1.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	16.832466001678\\
25	15.0915252522591\\
50	16.6026169288553\\
100	17.724428898466\\
200	17.5290888183536\\
};
\addlegendentry{PGD}


\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	727.870233808639\\
25	11453.2062563813\\
50	70493.7568508761\\
100	25133729.7308617\\
200	290780.066714642\\
};
\addlegendentry{GD+NN}

\end{groupplot}
\end{tikzpicture}%



==> Figures/linear_multTraj_quartiles.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% Used colorblind friednly palette Okabe_Ito for guidance
% link: https://thenode.biologists.com/data-visualization-with-flying-colors/research/

\definecolor{mycolor1}{rgb}{0.0,0.28,0.67}%
\definecolor{mycolor2}{rgb}{0.0,0.75,1.0}%
\definecolor{mycolor3}{rgb}{1.0,0.25,0}%
\definecolor{mycolor4}{rgb}{1.0,0.65,0}%
\definecolor{mycolor5}{rgb}{0.98,0.63,0.89}%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=205,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Training Data Trajectories},
ymode=log,
ymin=1e0,
ymax=1e+23,
ytick = {10^(-5), 10^0, 10e+4, 10e+9, 10e+14, 10e+19, 10e+24, 10e+29, 10e+34},
ylabel style={font=\color{white!15!black}},
ylabel={$\log{\text{MSE}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Quartiles of Controller Performance: Initial Segments},
axis x line*=bottom,
axis y line=left,
legend style={at={(0.9,0.85)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, densely dotted, line width=1.5pt, mark size=1.1pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor1}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={solid, line width=1pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	14.2826809009194	8.24882831268859	6.35707112655812\\
25	16.0974537848286	5.90673755494369	7.60575794529562\\
50	16.6806040486284	5.51058228834527	9.39698788273399\\
100	17.0289046009463	5.84378279326491	9.83439884170587\\
200	16.8581199184947	5.97249636675732	9.62164002229526\\
};
\addlegendentry{ICO}


\addplot [color=mycolor3, densely dotted, line width=1.5pt, mark size=1.1pt, mark=triangle*, mark options={solid, fill=mycolor3, draw=mycolor3}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={solid, line width=1pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	16.832466001678	5.88606059060557	8.29925401695874\\
25	15.0915252522591	6.58196471459883	4.37855217250159\\
50	16.6026169288553	11.3022023292933	8.0960131564694\\
100	17.724428898466	8.91385001349142	7.99077746923921\\
200	17.5290888183536	8.58445330465925	7.71783402846921\\
};
\addlegendentry{PGD}


\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark size=1.1pt, mark=square*, mark options={solid, fill=mycolor5, draw=mycolor5}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={solid, line width=1pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	727.870233808639	3.51297896093951e+21	577.090817558185\\
25	11453.2062563813	7.3873485174557e+15	11384.9385724907\\
50	70493.7568508761	2161798944.4558	70137.3403978309\\
100	25133729.7308617	36311102663.3148	25131491.265473\\
200	290780.066714642	11790194405.0249	289246.732933428\\
};
\addlegendentry{GD+NN}

\end{axis}
\end{tikzpicture}%


==> Figures/linear_segments_max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% Used colorblind friednly palette Okabe_Ito for guidance
% link: https://thenode.biologists.com/data-visualization-with-flying-colors/research/
\definecolor{mycolor1}{rgb}{0.0,0.28,0.67}%
\definecolor{mycolor2}{rgb}{0.0,0.75,1.0}%
\definecolor{mycolor3}{rgb}{1.0,0.25,0}%
\definecolor{mycolor4}{rgb}{1.0,0.65,0}%
\definecolor{mycolor5}{rgb}{0.98,0.63,0.89}%
%
\begin{tikzpicture}

\begin{groupplot}[
group style = {group name=my fancy plots,
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=0pt
    }, width=4in,
    xmin=0, xmax=202
]

\nextgroupplot[ymin = 10^(5), ymax = 1e+40,
ytick = {10^10, 10^20, 10^30},
yminorticks=false,
ymode=log,
axis x line*=top,
xmajorticks =false,
x axis line style={draw=none},
axis y discontinuity = parallel,
axis y line=left,
height = 2 in,
title style = {font=\bfseries},
title = {Poorest Controller Performance: Sliding Window}]

\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	253246378084.729\\
25	2.49542532448491e+30\\
50	3.09287304252117e+20\\
100	6.70616855268168e+34\\
200	2.07802032468903e+23\\
};

\nextgroupplot[ymin = 10^(0), ymax = 10^(2.5),
ymode=log,
ytick = {10^(0), 10^1, 10^2},
yminorticks=false,
height = 2 in,
xmin=0,
xmax=202,
xtick = {0, 25, 50, 75, 100, 200},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Training Data Trajectories},
ylabel style={font=\color{white!15!black}, at={(axis description cs:0,1)}},
ylabel={$\log{\text{MSE}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.68,.05)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, densely dotted, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	25.8926705580996\\
25	27.8674095360142\\
50	30.1149936609428\\
100	29.669708991824\\
200	24.9518635681235\\
};
\addlegendentry{ICO}

\addplot [color=mycolor3, densely dotted, line width=1.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	23.3916223435961\\
25	23.1675165950881\\
50	22.8841349352065\\
100	22.7872032532922\\
200	21.6894088330167\\
};
\addlegendentry{PGD}


\addlegendimage{mycolor5, dashdotted, mark = square, mark options = {solid, mycolor5}}
\addlegendentry{GD+NN}

\end{groupplot}
\end{tikzpicture}%



==> Figures/linear_segments_median.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% Used colorblind friednly palette Okabe_Ito for guidance
% link: https://thenode.biologists.com/data-visualization-with-flying-colors/research/


\definecolor{mycolor1}{rgb}{0.0,0.28,0.67}%
\definecolor{mycolor2}{rgb}{0.0,0.75,1.0}%
\definecolor{mycolor3}{rgb}{1.0,0.25,0}%
\definecolor{mycolor4}{rgb}{1.0,0.65,0}%
\definecolor{mycolor5}{rgb}{0.98,0.63,0.89}%
%
\begin{tikzpicture}

\begin{groupplot}[
group style = {group name=my fancy plots,
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=0pt
    }, width=4in,
    xmin=0, xmax=202
]

\nextgroupplot[ymin = 10^(1.7), ymax = 1e+12,
ytick = {10^(3), 10^6, 10^9, 10^12},
yminorticks=false,
ymode=log,
axis x line*=top,
xmajorticks =false,
x axis line style={draw=none},
axis y discontinuity = parallel,
axis y line=left,
height = 2 in,
title style = {font=\bfseries},
title = {Median Controller Performance: Sliding Window}]

\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
25	463.366003633879\\
50	425254964272.48\\
100	43074766503.5901\\
200	186.216563786309\\
};

\nextgroupplot[ymin = 10^(0), ymax = 10^(2.2),
ymode=log,
ytick = {10^(0), 10^1, 10^2},
yminorticks=false,
height = 2 in,
xmin=0,
xmax=202,
xtick = {0, 25, 50, 75, 100, 200},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Training Data Trajectories},
ylabel style={font=\color{white!15!black}, at={(axis description cs:0,1)}},
ylabel={$\log{\text{MSE}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.723,1.6)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, densely dotted, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	17.8122750235148\\
25	16.578936845094\\
50	16.9268634541785\\
100	14.4353289394761\\
200	12.7234383929692\\
};
\addlegendentry{ICO}

\addplot [color=mycolor3, densely dotted, line width=1.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	13.8103188619606\\
25	14.8445024831058\\
50	14.9805982708387\\
100	15.9695422986655\\
200	15.3658307722247\\
};
\addlegendentry{PGD}


\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	31.2495784731958\\
25	463.366003633879\\
50	425254964272.48\\
100	43074766503.5901\\
200	186.216563786309\\
};
\addlegendentry{GD+NN}

\end{groupplot}
\end{tikzpicture}%

==> Figures/linear_segments_quartiles.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.0,0.28,0.67}%
\definecolor{mycolor2}{rgb}{0.0,0.75,1.0}%
\definecolor{mycolor3}{rgb}{1.0,0.25,0}%
\definecolor{mycolor4}{rgb}{1.0,0.65,0}%
\definecolor{mycolor5}{rgb}{0.98,0.63,0.89}%

\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=205,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Training Data Trajectories},
ymode=log,
ymin=1e0,
ymax=1e+23,
ytick = {10^(-5), 10^0, 10e+4, 10e+9, 10e+14, 10e+19, 10e+24, 10e+29, 10e+34},
ylabel style={font=\color{white!15!black}},
ylabel={$\log{\text{MSE}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Quartiles of Controller Performance: Sliding Window},
axis x line*=bottom,
axis y line=left,
legend style={at={(0.9,0.85)}, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, densely dotted, line width=1.5pt, mark size=1.1pt, mark=square*, mark options={solid, fill=mycolor1, draw=mycolor1}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={solid, line width=1pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	17.8122750235148	6.09975514575258	8.54366353197334\\
25	16.578936845094	6.49165287004141	8.23381772802889\\
50	16.9268634541785	6.14455014711496	8.39419099929368\\
100	14.4353289394761	9.72696253171427	7.28152224980257\\
200	12.7234383929692	9.27667472206294	5.73711778481236\\
};
\addlegendentry{ICO}

\addplot [color=mycolor3, densely dotted, line width=1.5pt, mark size=1.1pt, mark=square*, mark options={solid, fill=mycolor3, draw=mycolor3}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={solid, line width=1pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	13.8103188619606	7.36715942438213	4.15428751060843\\
25	14.8445024831058	4.84803666166435	4.67205745495011\\
50	14.9805982708387	5.40966814501102	5.22456093505358\\
100	15.9695422986655	4.0798701607842	5.57026095308491\\
200	15.3658307722247	4.44857868825246	5.04349456470738\\
};
\addlegendentry{PGD}

\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark size=1.1pt, mark=square*, mark options={solid, fill=mycolor5, draw=mycolor5}]
 plot [error bars, y dir=both, y explicit, error bar style={solid, line width=1pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{
2	31.2495784731958	3747.7888380907	11.2456920372142\\
25	463.366003633879	262991978854501	393.347917055966\\
50	425254964272.48	3.46977130948594e+16 425254964209.79\\
100	43074766503.5901	3384691203222.38   43074766420.6059\\
200	186.216563786309	475.518042635575   159.360190775103\\
};
\addlegendentry{GD+NN}
\addplot+[color = mycolor5, mark=-, line width=1.5pt, mark size=6.0pt] coordinates {(50,62.6900024414)};
\draw[color = mycolor5, line width=1pt] (axis cs:50,425254964272.48) -- node[left]{} (axis cs:50,62.6900024414);

\addplot+[color = mycolor5, mark=-, line width=1.5pt, mark size=6.0pt] coordinates {(100,82.9841995239)};
\draw[color = mycolor5, line width=1pt] (axis cs:100,	43074766503.5901) -- node[left]{} (axis cs:100,82.9841995239);

\end{axis}
\end{tikzpicture}%


==> Figures/nonlinear_multTraj_max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% Used colorblind friednly palette Okabe_Ito for guidance
% link: https://thenode.biologists.com/data-visualization-with-flying-colors/research/
\definecolor{mycolor1}{rgb}{0.0,0.28,0.67}%
\definecolor{mycolor2}{rgb}{0.0,0.75,1.0}%
\definecolor{mycolor3}{rgb}{1.0,0.25,0}%
\definecolor{mycolor4}{rgb}{1.0,0.65,0}%
\definecolor{mycolor5}{rgb}{0.98,0.63,0.89}%
%
\begin{tikzpicture}

\begin{groupplot}[
group style = {group name=my fancy plots,
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=0pt
    }, width=4in,
    xmin=0, xmax=102
]

\nextgroupplot[ymin = 1e+80, ymax = 1e+205,
ytick = {1e+100, 1e+150, 1e+200},
yminorticks=true,
ymode=log,
axis x line*=top,
xmajorticks =false,
x axis line style={draw=none},
axis y discontinuity = parallel,
axis y line=left,
height = 2 in,
title style = {font=\bfseries},
title = {Poorest Controller Performance: Initial Segments}]
\addplot [color=mycolor2, dashdotted, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	6.42765178382836e+161\\
25	1.33627846984799e+141\\
50	1.14351703102895e+141\\
100	3.79869075142263e+141\\
};
%\addlegendimage{mycolor2, dashdotted, mark = o, mark options = {solid, mycolor2}}
%\addlegendentry{ICO - NC}

\addplot [color=mycolor4, dashdotted, line width=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	3.03941299791684e+169\\
25	3.04141316038215e+169\\
50	3.04221359879817e+169\\
100	3.04261389810701e+169\\
};
%\addlegendimage{mycolor4, dashdotted, mark = triangle, mark options = {solid, mycolor4}}
%\addlegendentry{GD}

\nextgroupplot[ymin = 10^(-1.75), ymax = 10^(1.1),
ymode=log,
ytick = {10^(-1.5), 10^(-1), 10^(-.5), 1e+0, 10^(0.5), 10^1},
yminorticks=true,
height = 2 in,
xmin=0,
xmax=102,
xtick = {0, 25, 50, 75, 100},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Training Data Trajectories},
ylabel style={font=\color{white!15!black}, at={(axis description cs:-0.025,1)}},
ylabel={$\log{\text{MSE}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.65,0.78)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, densely dotted, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.135732951253067\\
25	0.675334449216096\\
50	0.669314403627093\\
100	0.681468326066919\\
};
\addlegendentry{ICO}

\addlegendimage{mycolor2, dashdotted, mark = o, mark options = {solid, mycolor2}}
\addlegendentry{ICO - NC}

\addplot [color=mycolor3, densely dotted, line width=1.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	1.1388810065229\\
25	1.10991890578301\\
50	1.11349041873625\\
100	1.10991890736564\\
};
\addlegendentry{PGD}


\addlegendimage{mycolor4, dashdotted, mark = triangle, mark options = {solid, mycolor4}}
\addlegendentry{GD}

\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	0.479356531473988\\
25	0.55901287416767\\
50	0.469902387276518\\
100	0.463758349541128\\
};
\addlegendentry{GD+NN}

\end{groupplot}

\end{tikzpicture}

==> Figures/nonlinear_multTraj_median.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

% Used colorblind friednly palette Okabe_Ito for guidance
% link: https://thenode.biologists.com/data-visualization-with-flying-colors/research/
\definecolor{mycolor1}{rgb}{0.0,0.28,0.67}%
\definecolor{mycolor2}{rgb}{0.0,0.75,1.0}%
\definecolor{mycolor3}{rgb}{1.0,0.25,0}%
\definecolor{mycolor4}{rgb}{1.0,0.65,0}%
\definecolor{mycolor5}{rgb}{0.98,0.63,0.89}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=102,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Training Data Trajectories},
ymode=log,
ymin=1e-05,
ymax=1e+15,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\log{\text{MSE}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Median Controller Performance: Initial Segments},
axis x line*=bottom,
axis y line=left,
legend style={at={(0.701,0.509)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, densely dotted, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.02482942873887\\
25	0.0101296107251832\\
50	0.0120047839111713\\
100	0.0104936458580765\\
};
\addlegendentry{ICO}

\addplot [color=mycolor2, dashdotted, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.397357413854803\\
25	3.10347704347309\\
50	3.0378739478043\\
100	3.09048792345886\\
};
\addlegendentry{ICO - NC}

\addplot [color=mycolor3, densely dotted, line width=1.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	0.12014326755259\\
25	0.110915623658115\\
50	0.104035605159509\\
100	0.11271966616553\\
};
\addlegendentry{PGD}

\addplot [color=mycolor4, dashdotted, line width=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	21458657316022.8\\
25	19978432548299\\
50	20665714428644.7\\
100	20164742403639.4\\
};
\addlegendentry{GD}

\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	0.423894768802815\\
25	0.443673898622639\\
50	0.458692470163108\\
100	0.450047110616831\\
};
\addlegendentry{GD+NN}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/nonlinear_multTraj_quartiles.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% Used colorblind friednly palette Okabe_Ito for guidance
% link: https://thenode.biologists.com/data-visualization-with-flying-colors/research/
\definecolor{mycolor1}{rgb}{0.0,0.28,0.67}%
\definecolor{mycolor2}{rgb}{0.0,0.75,1.0}%
\definecolor{mycolor3}{rgb}{1.0,0.25,0}%
\definecolor{mycolor4}{rgb}{1.0,0.65,0}%
\definecolor{mycolor5}{rgb}{0.98,0.63,0.89}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=102,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Training Data Trajectories},
ymode=log,
ymin=1e-5,
ymax=1e+40,
ytick = {10^(-5), 10^0, 10e+4, 10e+9, 10e+14, 10e+19, 10e+24, 10e+29, 10e+34},
ylabel style={font=\color{white!15!black}},
ylabel={$\log{\text{MSE}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Quartiles of Controller Performance: Initial Segments},
axis x line*=bottom,
axis y line=left,
legend style={at={(0.9,0.85)}, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, densely dotted, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor1}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={solid, line width=1pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.02482942873887	0.00487144952367508	0.00285100473245775\\
25	0.0101296107251832	0.00641106964290917	0.0034911614480575\\
50	0.0120047839111713	0.00525107177145509	0.00358692172478532\\
100	0.0104936458580765	0.0064262417691485	0.00340450943066058\\
};
\addlegendentry{ICO}

\addplot [color=mycolor2, dashdotted, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={solid, line width=1pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.397357413854803	24830.437671401	0.364109917537241\\
25	3.10347704347309	13546132984071.8	3.08469770145104\\
50	3.0378739478043	22267952444410.8	3.01805542599625\\
100	3.09048792345886	15050606071653.6	3.07061837511872\\
};
\addlegendentry{ICO - NC}

\addplot [color=mycolor3, densely dotted, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor3, draw=mycolor3}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={solid, line width=1pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.12014326755259	0.27045335882781	0.0852707063955383\\
25	0.110915623658115	0.279591406484391	0.0958588718981471\\
50	0.104035605159509	0.286466996408016	0.0863576919179863\\
100	0.11271966616553	0.277782783844439	0.0962449362039551\\
};
\addlegendentry{PGD}

\addplot [color=mycolor4, dashdotted, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor4, draw=mycolor4}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={solid, line width=1pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	21458657316022.8  1.55716249121865e+37	21458657316005.6\\
25	19978432548299	1.55707334079053e+37	19978432548281.8\\
50	20665714428644.7	1.55706659263591e+37	20665714428627.5\\
100	20164742403639.4	1.55707334079053e+37	20164742403622.2\\
};
\addlegendentry{GD}

\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor5, draw=mycolor5}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={solid, line width=1pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.423894768802815	0.00421136684321516	0.00657876625284187\\
25	0.443673898622639	0.00231493583077957	0.00237878813562509\\
50	0.458692470163108	0.00249582820409339	0.00292635869630181\\
100	0.450047110616831	0.00267951576855008	0.00240056137098521\\
};
\addlegendentry{GD+NN}

\addplot+[color = mycolor4, mark=-, line width=1.5pt, mark size=6.0pt] coordinates {(2,17.19921875)};
\draw[color = mycolor4, line width=1pt] (axis cs:2,21458657316022.8) -- node[left]{} (axis cs:2,17.19921875);

\addplot+[color = mycolor4, mark=-, line width=1.5pt, mark size=6.0pt] coordinates {(25,17.19921875)};
\draw[color = mycolor4, line width=1pt] (axis cs:25,1997843254829) -- node[left]{} (axis cs:25,17.19921875);

\addplot+[color = mycolor4, mark=-, line width=1.5pt, mark size=6.0pt] coordinates {(50,17.19921875)};
\draw[color = mycolor4, line width=1pt] (axis cs:50,20665714428644.7) -- node[left]{} (axis cs:50,17.19921875);

\addplot+[color = mycolor4, mark=-, line width=1.5pt, mark size=6.0pt] coordinates {(100,17.19921875)};
\draw[color = mycolor4, line width=1pt] (axis cs:100,20164742403639.4) -- node[left]{} (axis cs:100,17.19921875);

\end{axis}
\end{tikzpicture}%

==> Figures/nonlinear_segments_max.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% Used colorblind friednly palette Okabe_Ito for guidance
% link: https://thenode.biologists.com/data-visualization-with-flying-colors/research/

\definecolor{mycolor1}{rgb}{0.0,0.28,0.67}%
\definecolor{mycolor2}{rgb}{0.0,0.75,1.0}%
\definecolor{mycolor3}{rgb}{1.0,0.25,0}%
\definecolor{mycolor4}{rgb}{1.0,0.65,0}%
\definecolor{mycolor5}{rgb}{0.98,0.63,0.89}%
%
\begin{tikzpicture}

\begin{groupplot}[
group style = {group name=my fancy plots,
        group size=1 by 2,
        xticklabels at=edge bottom,
        vertical sep=0pt
    }, width=4in,
    xmin=0, xmax=102
]

\nextgroupplot[ymin = 1e+80, ymax = 1e+205,
ytick = {1e+100, 1e+150, 1e+200},
yminorticks=true,
ymode=log,
axis x line*=top,
xmajorticks =false,
x axis line style={draw=none},
axis y discontinuity = parallel,
axis y line=left,
height = 2 in,
title style = {font=\bfseries},
title = {Poorest Controller Performance: Sliding Window}]
\addplot [color=mycolor2, dashdotted, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	1.23072692648245e+108\\
25	4.4696752797084e+154\\
50	5.18504161877824e+181\\
100	1.97971247571973e+147\\
};
%\addlegendimage{mycolor2, dashdotted, mark = o, mark options = {solid, mycolor2}}
%\addlegendentry{ICO - NC}

\addplot [color=mycolor4, dashdotted, line width=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	3.03941299791684e+169\\
25	3.0315566427385e+169\\
50	3.03781382381257e+169\\
100	3.03781382381257e+169\\
};
%\addlegendimage{mycolor4, dashdotted, mark = triangle, mark options = {solid, mycolor4}}
%\addlegendentry{GD}

\nextgroupplot[ymin = 10^(-1.75), ymax = 10^(1.1),
ymode=log,
ytick = {10^(-1.5), 10^(-1), 10^(-.5), 1e+0, 10^(0.5), 10^1},
yminorticks=true,
height = 2 in,
xmin=0,
xmax=102,
xtick = {0, 25, 50, 75, 100},
xlabel style={font=\color{white!15!black}},
xlabel={Number of Training Data Trajectories},
ylabel style={font=\color{white!15!black}, at={(axis description cs:-0.025,1)}},
ylabel={$\log{\text{MSE}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.65,0.875)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, densely dotted, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.0288877209552402\\
25	0.063387350614706\\
50	0.244091415390301\\
100	0.311659307914939\\
};
\addlegendentry{ICO}

\addlegendimage{mycolor2, dashdotted, mark = o, mark options = {solid, mycolor2}}
\addlegendentry{ICO - NC}

\addplot [color=mycolor3, densely dotted, line width=1.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	4.19259044167802\\
25	4.19259044131716\\
50	4.19259130670499\\
100	4.17518974913209\\
};
\addlegendentry{PGD}


\addlegendimage{mycolor4, dashdotted, mark = triangle, mark options = {solid, mycolor4}}
\addlegendentry{GD}

\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	0.576425409190423\\
25	0.496403598785122\\
50	0.514447889442841\\
100	0.489317724241665\\
};
\addlegendentry{GD+NN}

\end{groupplot}

\end{tikzpicture}



==> Figures/nonlinear_segments_median.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% Used colorblind friednly palette Okabe_Ito for guidance
% link: https://thenode.biologists.com/data-visualization-with-flying-colors/research/
\definecolor{mycolor1}{rgb}{0.0,0.28,0.67}%
\definecolor{mycolor2}{rgb}{0.0,0.75,1.0}%
\definecolor{mycolor3}{rgb}{1.0,0.25,0}%
\definecolor{mycolor4}{rgb}{1.0,0.65,0}%
\definecolor{mycolor5}{rgb}{0.98,0.63,0.89}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=102,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Training Data Trajectories},
ymode=log,
ymin=1e-05,
ymax=1e+15,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\log{\text{MSE}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Median Controller Performance: Sliding Window},
axis x line*=bottom,
axis y line=left,
legend style={at={(0.711,0.497)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, densely dotted, line width=1.5pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	0.0176113723109893\\
25	0.0256291138841847\\
50	0.0186393929674663\\
100	0.0162123202688351\\
};
\addlegendentry{ICO}

\addplot [color=mycolor2, dashdotted, line width=1.5pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
2	0.0232249933993789\\
25	0.0454310650803463\\
50	1.49006257545996\\
100	2.38673089019393\\
};
\addlegendentry{ICO - NC}

\addplot [color=mycolor3, densely dotted, line width=1.5pt, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
2	0.135282505595676\\
25	0.144649975210067\\
50	0.132911116178995\\
100	0.144619849655426\\
};
\addlegendentry{PGD}

\addplot [color=mycolor4, dashdotted, line width=1.5pt, mark=triangle, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
2	21061475429453.3\\
25	20473651515310.4\\
50	20793877413110.5\\
100	20477934600006.3\\
};
\addlegendentry{GD}

\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark=square, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
2	0.462749700817854\\
25	0.456047573957067\\
50	0.45980120445646\\
100	0.456414973649588\\
};
\addlegendentry{GD+NN}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/nonlinear_segments_quartiles.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
% Used colorblind friednly palette Okabe_Ito for guidance
% link: https://thenode.biologists.com/data-visualization-with-flying-colors/research/
\definecolor{mycolor1}{rgb}{0.0,0.28,0.67}%
\definecolor{mycolor2}{rgb}{0.0,0.75,1.0}%
\definecolor{mycolor3}{rgb}{1.0,0.25,0}%
\definecolor{mycolor4}{rgb}{1.0,0.65,0}%
\definecolor{mycolor5}{rgb}{0.98,0.63,0.89}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=102,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Training Data Trajectories},
ymode=log,
ymin=1e-5,
ymax=1e+40,
ytick = {10^(-5), 10^0, 10e+4, 10e+9, 10e+14, 10e+19, 10e+24, 10e+29, 10e+34},
ylabel style={font=\color{white!15!black}},
ylabel={$\log{\text{MSE}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Quartiles of Controller Performance: Sliding Window},
axis x line*=bottom,
axis y line=left,
legend style={at={(0.9,0.85)}, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, densely dotted, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor1, draw=mycolor1}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={solid, line width=1pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.0176113723109893	0.00545116937397688	0.000134177750660078\\
25	0.0256291138841847	0.00273928405031977	0.0032059904663661\\
50	0.0186393929674663	0.0111868171392488	0.00254395803082328\\
100	0.0162123202688351	0.0100689464714574	0.00263103849858718\\
};
\addlegendentry{ICO}


\addplot [color=mycolor2, dashdotted, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=mycolor2, draw=mycolor2}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={solid, line width=1pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.0232249933993789	0.0335524676003064	0.00561763659129204\\
25	0.0454310650803463	64.785451652711	0.0183308235172397\\
50	1.49006257545996	774472.46376916	1.46645998662023\\
100	2.38673089019393	1.48407992351784e+15	2.36620953787634\\
};
\addlegendentry{ICO - NC}

\addplot [color=mycolor3, densely dotted, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor3, draw=mycolor3}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={solid, line width=1pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.135282505595676	0.232329652705264	0.101334295847699\\
25	0.144649975210067	0.219828986067196	0.110045009363471\\
50	0.132911116178995	0.233594550589332	0.10248843862925\\
100	0.144619849655426	0.220454115595446	0.120716079526013\\
};
\addlegendentry{PGD}

\addplot [color=mycolor4, dashdotted, line width=1.5pt, mark size=1.0pt, mark=*, mark options={solid, fill=mycolor4, draw=mycolor4}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={solid, line width=1pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	21061475429453.3	1.55732643288339e+37	21061475429436.1\\
25	20473651515310.4	2.64157822848175e+37	20473651515293.1\\
50	20793877413110.5	1.55747530963169e+37	20793877413093.3\\
100	20477934600006.3	1.55756462859205e+37	20477934599989.1\\
};
\addlegendentry{GD}

\addplot [color=mycolor5, dashdotted, line width=1.5pt, mark size=0.4pt, mark=*, mark options={solid, fill=mycolor5, draw=mycolor5}]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={solid, line width=1pt}, error mark options={line width=1.5pt, mark size=6.0pt, rotate=90}]
  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
2	0.462749700817854	0.0264238994201181	0.020631542323114\\
25	0.456047573957067	0.00703851522980048	0.0068824072303742\\
50	0.45980120445646	0.00424990313906171	0.00540685398554464\\
100	0.456414973649588	0.0057878911332504	0.00399484231801528\\
};
\addlegendentry{GD+NN}

\addplot+[color = mycolor4, mark=-, line width=1.5pt, mark size=6.0pt] coordinates {(2,17.19921875)};
\draw[color = mycolor4, line width=1pt] (axis cs:2,21061475429453.3) -- node[left]{} (axis cs:2,17.19921875);

\addplot+[color = mycolor4, mark=-, line width=1.5pt, mark size=6.0pt] coordinates {(25,17.296875)};
\draw[color = mycolor4, line width=1pt] (axis cs:25,20473651515310.4) -- node[left]{} (axis cs:25,17.296875);

\addplot+[color = mycolor4, mark=-, line width=1.5pt, mark size=6.0pt] coordinates {(50,17.19921875)};
\draw[color = mycolor4, line width=1pt] (axis cs:50,20793877413110.5) -- node[left]{} (axis cs:50,17.19921875);

\addplot+[color = mycolor4, mark=-, line width=1.5pt, mark size=6.0pt] coordinates {(100,17.19921875)};
\draw[color = mycolor4, line width=1pt]  (axis cs:100,20477934600006.3) -- node[left]{} (axis cs:100,17.19921875);
\end{axis}
\end{tikzpicture}


